Consistent one-pion exchange currents in electron scattering from a relativistic Fermi gas

A set of fully relativistic one-pion-exchange electromagnetic operators is developed for use in one-particle emission reactions induced by electrons. To preserve the gauge invariance of the theory additional pionic correlation operators are required beyond the usual meson-exchange current operators. Of these, in the present work emphasis is placed on the self-energy current which is infinite and needs to be renormalized. The renormalized current is expanded to first order to obtain a genuine one-pion-exchange contribution to the inclusive responses.

==> sefig10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: sefig8.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Jul 25 09:40:22 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 1380 M
63 0 V
1187 0 R
-63 0 V
400 1526 M
63 0 V
1187 0 R
-63 0 V
400 1671 M
63 0 V
1187 0 R
-63 0 V
400 1817 M
63 0 V
1187 0 R
-63 0 V
400 1963 M
63 0 V
1187 0 R
-63 0 V
400 1380 M
0 63 V
0 617 R
0 -63 V
650 1380 M
0 63 V
0 617 R
0 -63 V
900 1380 M
0 63 V
0 617 R
0 -63 V
250 -617 R
0 63 V
0 617 R
0 -63 V
250 -617 R
0 63 V
0 617 R
0 -63 V
250 -617 R
0 63 V
0 617 R
0 -63 V
1.000 UL
LTa
400 1671 M
1250 0 V
1.000 UL
LTb
400 1380 M
1250 0 V
0 680 V
-1250 0 V
0 -680 V
1.000 UL
LT0
450 1669 M
50 -8 V
50 -7 V
50 -7 V
50 -6 V
50 -5 V
50 -4 V
50 -4 V
50 -3 V
50 -2 V
50 -2 V
50 -1 V
50 -1 V
50 0 V
50 1 V
50 2 V
50 3 V
50 4 V
50 5 V
50 8 V
50 9 V
50 13 V
1.000 UL
LT1
450 1599 M
11 -15 V
10 -14 V
11 -12 V
10 -11 V
11 -9 V
11 -9 V
10 -7 V
11 -6 V
10 -6 V
11 -4 V
11 -4 V
10 -3 V
11 -2 V
10 -1 V
11 -1 V
11 0 V
10 1 V
11 1 V
11 1 V
10 2 V
11 3 V
10 3 V
11 3 V
11 4 V
10 4 V
11 5 V
10 5 V
11 5 V
11 6 V
10 6 V
11 6 V
10 7 V
11 7 V
11 8 V
10 7 V
11 8 V
10 9 V
11 8 V
11 9 V
10 9 V
11 9 V
10 9 V
11 9 V
11 10 V
10 9 V
11 10 V
10 10 V
11 9 V
11 10 V
10 10 V
11 9 V
11 10 V
10 10 V
11 10 V
10 9 V
11 10 V
11 10 V
10 9 V
11 9 V
10 10 V
11 9 V
11 9 V
10 8 V
11 9 V
10 8 V
11 8 V
11 8 V
10 8 V
11 7 V
10 7 V
11 6 V
11 6 V
10 6 V
11 5 V
10 5 V
11 4 V
11 4 V
10 3 V
11 3 V
10 3 V
11 1 V
11 2 V
10 0 V
11 0 V
11 0 V
10 -2 V
11 -2 V
10 -3 V
11 -5 V
11 -5 V
10 -8 V
11 -8 V
10 -11 V
11 -12 V
11 -14 V
10 -16 V
11 -18 V
10 -20 V
11 -22 V
1.000 UL
LTb
2200 1380 M
63 0 V
1187 0 R
-63 0 V
2200 1550 M
63 0 V
1187 0 R
-63 0 V
2200 1720 M
63 0 V
1187 0 R
-63 0 V
2200 1890 M
63 0 V
1187 0 R
-63 0 V
2200 2060 M
63 0 V
1187 0 R
-63 0 V
2200 1380 M
0 63 V
0 617 R
0 -63 V
313 -617 R
0 63 V
0 617 R
0 -63 V
312 -617 R
0 63 V
0 617 R
0 -63 V
313 -617 R
0 63 V
0 617 R
0 -63 V
312 -617 R
0 63 V
0 617 R
0 -63 V
1.000 UL
LTa
2200 1720 M
1250 0 V
1.000 UL
LTb
2200 1380 M
1250 0 V
0 680 V
-1250 0 V
0 -680 V
1.000 UL
LT0
2356 1716 M
32 -4 V
31 -5 V
31 -4 V
31 -4 V
32 -4 V
31 -4 V
31 -4 V
31 -4 V
32 -3 V
31 -4 V
31 -3 V
31 -3 V
32 -3 V
31 -3 V
31 -2 V
31 -3 V
32 -2 V
31 -2 V
31 -1 V
31 -2 V
32 0 V
31 -1 V
31 0 V
31 0 V
32 2 V
31 2 V
31 3 V
31 4 V
32 6 V
31 7 V
31 10 V
31 12 V
32 15 V
1.000 UL
LT1
2356 1717 M
11 2 V
10 2 V
11 2 V
10 1 V
10 2 V
11 1 V
10 2 V
11 2 V
10 2 V
10 2 V
11 2 V
10 3 V
11 2 V
10 3 V
11 3 V
10 2 V
10 3 V
11 3 V
10 3 V
11 3 V
10 4 V
10 3 V
11 3 V
10 3 V
11 3 V
10 3 V
11 2 V
10 3 V
10 3 V
11 3 V
10 4 V
11 3 V
10 3 V
10 4 V
11 3 V
10 4 V
11 4 V
10 4 V
11 4 V
10 4 V
10 4 V
11 5 V
10 4 V
11 5 V
10 4 V
10 5 V
11 4 V
10 5 V
11 4 V
10 4 V
11 5 V
10 4 V
10 4 V
11 4 V
10 3 V
11 4 V
10 3 V
10 3 V
11 3 V
10 3 V
11 2 V
10 2 V
11 1 V
10 1 V
10 0 V
11 0 V
10 0 V
11 -2 V
10 -2 V
10 -3 V
11 -4 V
10 -4 V
11 -6 V
10 -6 V
11 -8 V
10 -9 V
10 -10 V
11 -11 V
10 -12 V
11 -14 V
10 -15 V
10 -17 V
11 -19 V
10 -21 V
11 -23 V
10 -26 V
11 -28 V
10 -33 V
10 -37 V
11 -41 V
10 -47 V
11 -53 V
10 -59 V
4 -25 V
1.000 UL
LTb
400 300 M
63 0 V
1187 0 R
-63 0 V
400 470 M
63 0 V
1187 0 R
-63 0 V
400 640 M
63 0 V
1187 0 R
-63 0 V
400 810 M
63 0 V
1187 0 R
-63 0 V
400 980 M
63 0 V
1187 0 R
-63 0 V
400 300 M
0 63 V
0 617 R
0 -63 V
900 300 M
0 63 V
0 617 R
0 -63 V
1400 300 M
0 63 V
0 617 R
0 -63 V
1.000 UL
LTa
400 640 M
1250 0 V
1.000 UL
LTb
400 300 M
1250 0 V
0 680 V
400 980 L
0 -680 V
1.000 UL
LT0
500 638 M
50 -3 V
50 -3 V
50 -3 V
50 -4 V
50 -3 V
50 -4 V
50 -4 V
50 -4 V
50 -3 V
50 -4 V
50 -3 V
50 -4 V
50 -3 V
50 -2 V
50 -2 V
50 0 V
50 1 V
50 5 V
50 9 V
50 15 V
1.000 UL
LT1
500 798 M
10 0 V
10 1 V
10 2 V
10 2 V
11 3 V
10 3 V
10 2 V
10 3 V
10 3 V
10 2 V
10 3 V
10 2 V
10 3 V
10 2 V
11 2 V
10 2 V
10 2 V
10 1 V
10 2 V
10 2 V
10 2 V
10 2 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
10 2 V
10 1 V
10 2 V
10 2 V
10 2 V
10 2 V
10 1 V
11 2 V
10 1 V
10 1 V
10 2 V
10 1 V
10 1 V
10 0 V
10 1 V
10 0 V
10 1 V
11 0 V
10 0 V
10 0 V
10 -1 V
10 -1 V
10 0 V
10 -2 V
10 -1 V
10 -2 V
10 -2 V
11 -3 V
10 -3 V
10 -3 V
10 -5 V
10 -4 V
10 -6 V
10 -6 V
10 -7 V
10 -7 V
10 -9 V
11 -10 V
10 -10 V
10 -12 V
10 -13 V
10 -14 V
10 -15 V
10 -17 V
10 -18 V
10 -20 V
10 -21 V
11 -23 V
10 -25 V
10 -26 V
10 -28 V
10 -30 V
10 -32 V
10 -34 V
10 -35 V
10 -39 V
10 -40 V
11 -43 V
2 -9 V
1.000 UL
LTb
2200 300 M
63 0 V
1187 0 R
-63 0 V
2200 470 M
63 0 V
1187 0 R
-63 0 V
2200 640 M
63 0 V
1187 0 R
-63 0 V
2200 810 M
63 0 V
1187 0 R
-63 0 V
2200 980 M
63 0 V
1187 0 R
-63 0 V
2200 300 M
0 63 V
0 617 R
0 -63 V
2617 300 M
0 63 V
0 617 R
0 -63 V
3033 300 M
0 63 V
0 617 R
0 -63 V
3450 300 M
0 63 V
0 617 R
0 -63 V
1.000 UL
LTa
2200 640 M
1250 0 V
1.000 UL
LTb
2200 300 M
1250 0 V
0 680 V
-1250 0 V
0 -680 V
1.000 UL
LT0
2325 639 M
42 -1 V
41 -2 V
42 -2 V
42 -2 V
41 -3 V
42 -2 V
42 -2 V
41 -3 V
42 -2 V
42 -3 V
41 -2 V
42 -3 V
42 -2 V
41 -2 V
42 -2 V
42 -2 V
41 -1 V
42 1 V
42 3 V
41 6 V
42 9 V
1.000 UL
LT1
2325 784 M
9 -4 V
9 -2 V
9 1 V
8 2 V
9 3 V
9 4 V
9 4 V
9 5 V
9 4 V
8 4 V
9 4 V
9 4 V
9 3 V
9 3 V
9 3 V
8 3 V
9 3 V
9 2 V
9 3 V
9 2 V
9 2 V
8 2 V
9 2 V
9 2 V
9 2 V
9 3 V
9 2 V
8 2 V
9 2 V
9 2 V
9 2 V
9 2 V
9 2 V
9 1 V
8 2 V
9 2 V
9 1 V
9 1 V
9 1 V
9 1 V
8 1 V
9 1 V
9 1 V
9 0 V
9 0 V
9 0 V
8 0 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -2 V
8 -2 V
9 -2 V
9 -3 V
9 -3 V
9 -4 V
9 -4 V
8 -5 V
9 -6 V
9 -6 V
9 -7 V
9 -8 V
9 -9 V
8 -10 V
9 -11 V
9 -12 V
9 -13 V
9 -14 V
9 -16 V
9 -17 V
8 -18 V
9 -20 V
9 -21 V
9 -23 V
9 -24 V
9 -26 V
8 -28 V
9 -29 V
9 -31 V
9 -33 V
9 -35 V
9 -37 V
8 -40 V
9 -41 V
2 -10 V
stroke
grestore
end
showpage
}}%
\put(3200,844){\makebox(0,0)[l]{d)}}%
\put(2825,50){\makebox(0,0){$\omega$(MeV)}}%
\put(3450,200){\makebox(0,0){2500}}%
\put(3033,200){\makebox(0,0){2300}}%
\put(2617,200){\makebox(0,0){2100}}%
\put(2200,200){\makebox(0,0){1900}}%
\put(2150,980){\makebox(0,0)[r]{0.04}}%
\put(2150,810){\makebox(0,0)[r]{0.02}}%
\put(2150,640){\makebox(0,0)[r]{0}}%
\put(2150,470){\makebox(0,0)[r]{-0.02}}%
\put(2150,300){\makebox(0,0)[r]{-0.04}}%
\put(1400,844){\makebox(0,0)[l]{c)}}%
\put(1025,50){\makebox(0,0){$\omega$(MeV)}}%
\put(1400,200){\makebox(0,0){1400}}%
\put(900,200){\makebox(0,0){1200}}%
\put(400,200){\makebox(0,0){1000}}%
\put(350,980){\makebox(0,0)[r]{0.02}}%
\put(350,810){\makebox(0,0)[r]{0.01}}%
\put(350,640){\makebox(0,0)[r]{0}}%
\put(350,470){\makebox(0,0)[r]{-0.01}}%
\put(350,300){\makebox(0,0)[r]{-0.02}}%
\put(2325,1924){\makebox(0,0)[l]{b)}}%
\put(2825,1130){\makebox(0,0){$\omega$(MeV)}}%
\put(3450,1280){\makebox(0,0){600}}%
\put(3138,1280){\makebox(0,0){500}}%
\put(2825,1280){\makebox(0,0){400}}%
\put(2513,1280){\makebox(0,0){300}}%
\put(2200,1280){\makebox(0,0){200}}%
\put(2150,2060){\makebox(0,0)[r]{0.04}}%
\put(2150,1890){\makebox(0,0)[r]{0.02}}%
\put(2150,1720){\makebox(0,0)[r]{0}}%
\put(2150,1550){\makebox(0,0)[r]{-0.02}}%
\put(2150,1380){\makebox(0,0)[r]{-0.04}}%
\put(525,1924){\makebox(0,0)[l]{a)}}%
\put(1025,1130){\makebox(0,0){$\omega$(MeV)}}%
\put(1650,1280){\makebox(0,0){250}}%
\put(1400,1280){\makebox(0,0){200}}%
\put(1150,1280){\makebox(0,0){150}}%
\put(900,1280){\makebox(0,0){100}}%
\put(650,1280){\makebox(0,0){50}}%
\put(400,1280){\makebox(0,0){0}}%
\put(350,1963){\makebox(0,0)[r]{0.06}}%
\put(350,1817){\makebox(0,0)[r]{0.03}}%
\put(350,1671){\makebox(0,0)[r]{0}}%
\put(350,1526){\makebox(0,0)[r]{-0.03}}%
\put(350,1380){\makebox(0,0)[r]{-0.06}}%
\end{picture}%
\endgroup
\endinput


==> sefig7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: sefig7.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Jul 25 11:00:24 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 691 M
63 0 V
2987 0 R
-63 0 V
400 1082 M
63 0 V
2987 0 R
-63 0 V
400 1473 M
63 0 V
2987 0 R
-63 0 V
400 1864 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
908 300 M
0 63 V
0 1697 R
0 -63 V
1417 300 M
0 63 V
0 1697 R
0 -63 V
1925 300 M
0 63 V
0 1697 R
0 -63 V
2433 300 M
0 63 V
0 1697 R
0 -63 V
2942 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTa
400 691 M
3050 0 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
400 1534 M
20 2 V
21 6 V
20 9 V
20 12 V
21 16 V
20 18 V
20 22 V
21 23 V
20 24 V
20 26 V
21 25 V
20 24 V
20 22 V
21 20 V
20 18 V
20 15 V
21 12 V
20 9 V
20 7 V
21 5 V
20 3 V
20 1 V
21 0 V
20 -2 V
20 -3 V
21 -3 V
20 -5 V
20 -6 V
21 -6 V
20 -6 V
20 -7 V
21 -8 V
20 -8 V
20 -8 V
21 -9 V
20 -9 V
20 -8 V
21 -10 V
20 -9 V
20 -9 V
21 -10 V
20 -9 V
20 -10 V
21 -9 V
20 -10 V
20 -9 V
21 -10 V
20 -9 V
20 -10 V
21 -9 V
20 -9 V
20 -10 V
21 -9 V
20 -9 V
20 -9 V
21 -9 V
20 -9 V
20 -8 V
21 -9 V
20 -9 V
20 -8 V
21 -8 V
20 -9 V
20 -8 V
21 -8 V
20 -8 V
20 -8 V
21 -7 V
20 -8 V
20 -7 V
21 -8 V
20 -7 V
20 -7 V
21 -7 V
20 -7 V
20 -7 V
21 -7 V
20 -7 V
20 -6 V
21 -7 V
20 -6 V
20 -7 V
21 -6 V
20 -6 V
20 -6 V
21 -6 V
20 -6 V
20 -6 V
21 -6 V
20 -5 V
20 -6 V
21 -5 V
20 -6 V
20 -5 V
21 -5 V
20 -5 V
20 -5 V
21 -5 V
20 -5 V
20 -5 V
21 -5 V
20 -5 V
20 -5 V
21 -4 V
20 -5 V
20 -4 V
21 -5 V
20 -4 V
20 -4 V
21 -4 V
20 -5 V
20 -4 V
21 -4 V
20 -4 V
20 -4 V
21 -4 V
20 -4 V
20 -3 V
21 -4 V
20 -4 V
20 -4 V
21 -3 V
20 -4 V
20 -3 V
21 -4 V
20 -3 V
20 -4 V
21 -3 V
20 -3 V
20 -3 V
21 -4 V
20 -3 V
20 -3 V
21 -3 V
20 -3 V
20 -3 V
21 -3 V
20 -3 V
20 -3 V
21 -3 V
20 -3 V
20 -3 V
21 -2 V
20 -3 V
20 -3 V
21 -3 V
20 -2 V
20 -3 V
21 -2 V
1.000 UL
LT2
400 1005 M
20 -5 V
21 -15 V
20 -24 V
20 -34 V
21 -41 V
20 -47 V
20 -52 V
21 -54 V
20 -53 V
20 -49 V
21 -41 V
20 -31 V
20 -22 V
21 -12 V
20 -4 V
20 2 V
21 5 V
20 8 V
20 9 V
21 9 V
20 9 V
20 9 V
21 9 V
20 7 V
20 8 V
21 6 V
20 6 V
20 6 V
21 5 V
20 5 V
20 4 V
21 4 V
20 3 V
20 4 V
21 3 V
20 3 V
20 2 V
21 2 V
20 3 V
20 2 V
21 2 V
20 1 V
20 2 V
21 2 V
20 1 V
20 1 V
21 2 V
20 1 V
20 1 V
21 1 V
20 1 V
20 1 V
21 1 V
20 1 V
20 0 V
21 1 V
20 1 V
20 0 V
21 1 V
20 1 V
20 0 V
21 1 V
20 0 V
20 1 V
21 0 V
20 1 V
20 0 V
21 0 V
20 1 V
20 0 V
21 1 V
20 0 V
20 0 V
21 0 V
20 1 V
20 0 V
21 0 V
20 1 V
20 0 V
21 0 V
20 0 V
20 0 V
21 1 V
20 0 V
20 0 V
21 0 V
20 0 V
20 1 V
21 0 V
20 0 V
20 0 V
21 0 V
20 0 V
20 0 V
21 1 V
20 0 V
20 0 V
21 0 V
20 0 V
20 0 V
21 0 V
20 0 V
20 1 V
21 0 V
20 0 V
20 0 V
21 0 V
20 0 V
20 0 V
21 0 V
20 0 V
20 0 V
21 0 V
20 0 V
20 1 V
21 0 V
20 0 V
20 0 V
21 0 V
20 0 V
20 0 V
21 0 V
20 0 V
20 0 V
21 0 V
20 0 V
20 0 V
21 0 V
20 0 V
20 0 V
21 0 V
20 0 V
20 1 V
21 0 V
20 0 V
20 0 V
21 0 V
20 0 V
20 0 V
21 0 V
20 0 V
20 0 V
21 0 V
20 0 V
20 0 V
21 0 V
20 0 V
20 0 V
21 0 V
stroke
grestore
end
showpage
}}%
\put(1925,50){\makebox(0,0){p (MeV/c)}}%
\put(3450,200){\makebox(0,0){3000}}%
\put(2942,200){\makebox(0,0){2500}}%
\put(2433,200){\makebox(0,0){2000}}%
\put(1925,200){\makebox(0,0){1500}}%
\put(1417,200){\makebox(0,0){1000}}%
\put(908,200){\makebox(0,0){500}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1864){\makebox(0,0)[r]{0.03}}%
\put(350,1473){\makebox(0,0)[r]{0.02}}%
\put(350,1082){\makebox(0,0)[r]{0.01}}%
\put(350,691){\makebox(0,0)[r]{0}}%
\put(350,300){\makebox(0,0)[r]{-0.01}}%
\end{picture}%
\endgroup
\endinput


==> sefig8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: sefig8.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Jul 25 09:58:52 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 1380 M
63 0 V
1137 0 R
-63 0 V
450 1574 M
63 0 V
1137 0 R
-63 0 V
450 1769 M
63 0 V
1137 0 R
-63 0 V
450 1963 M
63 0 V
1137 0 R
-63 0 V
450 1380 M
0 63 V
0 617 R
0 -63 V
690 1380 M
0 63 V
0 617 R
0 -63 V
930 1380 M
0 63 V
0 617 R
0 -63 V
240 -617 R
0 63 V
0 617 R
0 -63 V
240 -617 R
0 63 V
0 617 R
0 -63 V
240 -617 R
0 63 V
0 617 R
0 -63 V
1.000 UL
LTa
450 1963 M
1200 0 V
1.000 UL
LTb
450 1380 M
1200 0 V
0 680 V
-1200 0 V
0 -680 V
1.000 UL
LT0
482 1963 M
16 -24 V
48 -72 V
48 -68 V
48 -64 V
48 -59 V
48 -54 V
48 -47 V
48 -41 V
48 -34 V
48 -28 V
48 -19 V
48 -12 V
48 -4 V
48 5 V
48 14 V
48 25 V
48 35 V
48 48 V
48 60 V
48 75 V
48 90 V
48 108 V
25 66 V
1.000 UL
LT1
482 1963 M
16 -4 V
48 -12 V
48 -10 V
48 -8 V
48 -6 V
48 -5 V
48 -3 V
48 -1 V
48 -1 V
48 1 V
48 1 V
48 2 V
48 2 V
48 3 V
48 3 V
48 4 V
48 4 V
48 4 V
48 5 V
48 5 V
48 6 V
48 6 V
25 4 V
1.000 UL
LT2
482 1963 M
16 -24 V
48 -67 V
48 -62 V
48 -57 V
48 -52 V
48 -48 V
48 -42 V
48 -37 V
48 -33 V
48 -27 V
48 -22 V
48 -17 V
48 -10 V
48 -3 V
48 5 V
48 14 V
48 26 V
48 38 V
48 53 V
48 72 V
48 94 V
48 122 V
25 77 V
1.000 UL
LT3
482 1963 M
16 -3 V
48 -7 V
48 -4 V
48 -1 V
48 1 V
48 4 V
48 6 V
48 6 V
48 6 V
48 6 V
48 5 V
48 3 V
48 0 V
48 -2 V
48 -5 V
48 -7 V
48 -8 V
48 -9 V
48 -8 V
48 -4 V
48 2 V
48 10 V
25 9 V
1.000 UL
LTb
2250 1380 M
63 0 V
1137 0 R
-63 0 V
2250 1574 M
63 0 V
1137 0 R
-63 0 V
2250 1769 M
63 0 V
1137 0 R
-63 0 V
2250 1963 M
63 0 V
1137 0 R
-63 0 V
2250 1380 M
0 63 V
0 617 R
0 -63 V
300 -617 R
0 63 V
0 617 R
0 -63 V
300 -617 R
0 63 V
0 617 R
0 -63 V
300 -617 R
0 63 V
0 617 R
0 -63 V
300 -617 R
0 63 V
0 617 R
0 -63 V
1.000 UL
LTa
2250 1963 M
1200 0 V
1.000 UL
LTb
2250 1380 M
1200 0 V
0 680 V
-1200 0 V
0 -680 V
1.000 UL
LT0
2375 1963 M
25 -18 V
30 -21 V
30 -21 V
30 -20 V
30 -20 V
30 -20 V
30 -19 V
30 -18 V
30 -18 V
30 -17 V
30 -17 V
30 -15 V
30 -15 V
30 -14 V
30 -12 V
30 -12 V
30 -10 V
30 -8 V
30 -7 V
30 -5 V
30 -3 V
30 -1 V
30 1 V
30 4 V
30 8 V
30 10 V
30 14 V
30 19 V
30 23 V
30 28 V
30 33 V
30 40 V
30 47 V
30 55 V
14 29 V
1.000 UL
LT1
2375 1963 M
25 -1 V
30 -1 V
30 -1 V
30 -1 V
30 -1 V
30 0 V
30 -1 V
30 -1 V
30 0 V
30 -1 V
30 0 V
30 -1 V
30 0 V
30 -1 V
30 0 V
30 0 V
30 0 V
30 -1 V
30 0 V
30 0 V
30 0 V
30 1 V
30 0 V
30 0 V
30 0 V
30 1 V
30 0 V
30 1 V
30 1 V
30 1 V
30 1 V
30 1 V
30 1 V
30 2 V
14 1 V
1.000 UL
LT2
2375 1963 M
25 -22 V
30 -27 V
30 -26 V
30 -27 V
30 -26 V
30 -26 V
30 -26 V
30 -26 V
30 -25 V
30 -25 V
30 -24 V
30 -24 V
30 -24 V
30 -22 V
30 -21 V
30 -21 V
30 -19 V
30 -18 V
30 -16 V
30 -14 V
30 -11 V
30 -9 V
30 -5 V
30 -2 V
30 3 V
30 8 V
30 15 V
30 22 V
30 31 V
30 41 V
30 53 V
30 68 V
30 84 V
30 104 V
14 57 V
1.000 UL
LT3
2375 1963 M
25 -3 V
30 -3 V
30 -2 V
30 -1 V
30 -1 V
30 -1 V
30 1 V
30 1 V
30 1 V
30 2 V
30 3 V
30 3 V
30 3 V
30 4 V
30 3 V
30 3 V
30 3 V
30 2 V
30 1 V
30 0 V
30 0 V
30 -2 V
30 -2 V
30 -4 V
30 -5 V
30 -6 V
30 -6 V
30 -6 V
30 -6 V
30 -4 V
30 -2 V
30 1 V
30 6 V
30 10 V
14 7 V
1.000 UL
LTb
450 300 M
63 0 V
1137 0 R
-63 0 V
450 494 M
63 0 V
1137 0 R
-63 0 V
450 689 M
63 0 V
1137 0 R
-63 0 V
450 883 M
63 0 V
1137 0 R
-63 0 V
450 300 M
0 63 V
0 617 R
0 -63 V
930 300 M
0 63 V
0 617 R
0 -63 V
1410 300 M
0 63 V
0 617 R
0 -63 V
1.000 UL
LTa
450 883 M
1200 0 V
1.000 UL
LTb
450 300 M
1200 0 V
0 680 V
450 980 L
0 -680 V
1.000 UL
LT0
520 883 M
26 -4 V
48 -7 V
48 -9 V
48 -8 V
48 -9 V
48 -9 V
48 -10 V
48 -9 V
48 -10 V
48 -9 V
48 -9 V
48 -8 V
48 -7 V
48 -5 V
48 -3 V
48 0 V
48 3 V
48 8 V
48 14 V
48 22 V
48 31 V
43 38 V
1.000 UL
LT1
520 883 M
26 0 V
48 0 V
48 -1 V
48 0 V
48 0 V
48 0 V
48 0 V
48 0 V
48 -1 V
48 0 V
48 0 V
48 0 V
48 0 V
48 0 V
48 0 V
48 0 V
48 0 V
48 0 V
48 0 V
48 1 V
48 0 V
43 1 V
1.000 UL
LT2
520 883 M
26 -13 V
48 -25 V
48 -27 V
48 -29 V
48 -32 V
48 -33 V
48 -34 V
48 -36 V
48 -37 V
48 -37 V
48 -36 V
48 -35 V
48 -33 V
48 -28 V
48 -22 V
48 -12 V
48 2 V
48 21 V
48 48 V
48 86 V
48 135 V
43 177 V
1.000 UL
LT3
520 883 M
26 -2 V
48 -2 V
48 -2 V
48 -1 V
48 0 V
48 1 V
48 2 V
48 3 V
48 4 V
48 4 V
48 4 V
48 3 V
48 2 V
48 -1 V
48 -4 V
48 -6 V
48 -9 V
48 -10 V
48 -9 V
48 -3 V
48 7 V
43 19 V
1.000 UL
LTb
2250 300 M
63 0 V
1137 0 R
-63 0 V
2250 451 M
63 0 V
1137 0 R
-63 0 V
2250 602 M
63 0 V
1137 0 R
-63 0 V
2250 753 M
63 0 V
1137 0 R
-63 0 V
2250 904 M
63 0 V
1137 0 R
-63 0 V
2250 300 M
0 63 V
0 617 R
0 -63 V
2650 300 M
0 63 V
0 617 R
0 -63 V
3050 300 M
0 63 V
0 617 R
0 -63 V
3450 300 M
0 63 V
0 617 R
0 -63 V
1.000 UL
LTa
2250 904 M
1200 0 V
1.000 UL
LTb
2250 300 M
1200 0 V
0 680 V
-1200 0 V
0 -680 V
1.000 UL
LT0
2350 904 M
20 -1 V
40 -4 V
40 -3 V
40 -4 V
40 -5 V
40 -5 V
40 -5 V
40 -5 V
40 -6 V
40 -5 V
40 -6 V
40 -5 V
40 -5 V
40 -5 V
40 -3 V
40 -3 V
40 -1 V
40 1 V
40 4 V
40 8 V
40 12 V
40 18 V
40 28 V
5 0 V
1.000 UL
LT1
2350 904 M
20 0 V
40 0 V
40 0 V
40 0 V
40 0 V
40 0 V
40 0 V
40 0 V
40 0 V
40 0 V
40 0 V
40 0 V
40 0 V
40 -1 V
40 0 V
40 0 V
40 0 V
40 0 V
40 0 V
40 1 V
40 0 V
40 0 V
40 0 V
5 0 V
1.000 UL
LT2
2350 904 M
20 -10 V
40 -24 V
40 -27 V
40 -29 V
40 -32 V
40 -35 V
40 -37 V
40 -40 V
40 -41 V
40 -43 V
40 -44 V
40 -44 V
40 -43 V
40 -40 V
40 -35 V
40 -29 V
40 -17 V
40 -2 V
40 21 V
40 51 V
40 94 V
40 150 V
40 256 V
5 0 V
1.000 UL
LT3
2350 904 M
20 -1 V
40 -2 V
40 -2 V
40 -2 V
40 0 V
40 1 V
40 1 V
40 3 V
40 4 V
40 4 V
40 4 V
40 4 V
40 3 V
40 1 V
40 -1 V
40 -5 V
40 -7 V
40 -10 V
40 -12 V
40 -10 V
40 -5 V
40 6 V
45 26 R
stroke
grestore
end
showpage
}}%
\put(2370,436){\makebox(0,0)[l]{d)}}%
\put(2850,50){\makebox(0,0){$\omega$(MeV)}}%
\put(3450,200){\makebox(0,0){2500}}%
\put(3050,200){\makebox(0,0){2300}}%
\put(2650,200){\makebox(0,0){2100}}%
\put(2250,200){\makebox(0,0){1900}}%
\put(2200,904){\makebox(0,0)[r]{0}}%
\put(2200,753){\makebox(0,0)[r]{-0.001}}%
\put(2200,602){\makebox(0,0)[r]{-0.002}}%
\put(2200,451){\makebox(0,0)[r]{-0.003}}%
\put(2200,300){\makebox(0,0)[r]{-0.004}}%
\put(570,436){\makebox(0,0)[l]{c)}}%
\put(1050,50){\makebox(0,0){$\omega$(MeV)}}%
\put(1410,200){\makebox(0,0){1400}}%
\put(930,200){\makebox(0,0){1200}}%
\put(450,200){\makebox(0,0){1000}}%
\put(400,883){\makebox(0,0)[r]{0}}%
\put(400,689){\makebox(0,0)[r]{-0.001}}%
\put(400,494){\makebox(0,0)[r]{-0.002}}%
\put(400,300){\makebox(0,0)[r]{-0.003}}%
\put(2370,1516){\makebox(0,0)[l]{b)}}%
\put(2850,1130){\makebox(0,0){$\omega$(MeV)}}%
\put(3450,1280){\makebox(0,0){600}}%
\put(3150,1280){\makebox(0,0){500}}%
\put(2850,1280){\makebox(0,0){400}}%
\put(2550,1280){\makebox(0,0){300}}%
\put(2250,1280){\makebox(0,0){200}}%
\put(2200,1963){\makebox(0,0)[r]{0}}%
\put(2200,1769){\makebox(0,0)[r]{-0.002}}%
\put(2200,1574){\makebox(0,0)[r]{-0.004}}%
\put(2200,1380){\makebox(0,0)[r]{-0.006}}%
\put(570,1516){\makebox(0,0)[l]{a)}}%
\put(1050,1130){\makebox(0,0){$\omega$(MeV)}}%
\put(1650,1280){\makebox(0,0){250}}%
\put(1410,1280){\makebox(0,0){200}}%
\put(1170,1280){\makebox(0,0){150}}%
\put(930,1280){\makebox(0,0){100}}%
\put(690,1280){\makebox(0,0){50}}%
\put(450,1280){\makebox(0,0){0}}%
\put(400,1963){\makebox(0,0)[r]{0}}%
\put(400,1769){\makebox(0,0)[r]{-0.002}}%
\put(400,1574){\makebox(0,0)[r]{-0.004}}%
\put(400,1380){\makebox(0,0)[r]{-0.006}}%
\end{picture}%
\endgroup
\endinput


==> sefig9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: sefig9.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jul 26 10:11:49 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 1380 M
63 0 V
1137 0 R
-63 0 V
450 1531 M
63 0 V
1137 0 R
-63 0 V
450 1682 M
63 0 V
1137 0 R
-63 0 V
450 1833 M
63 0 V
1137 0 R
-63 0 V
450 1984 M
63 0 V
1137 0 R
-63 0 V
450 1380 M
0 63 V
0 617 R
0 -63 V
690 1380 M
0 63 V
0 617 R
0 -63 V
930 1380 M
0 63 V
0 617 R
0 -63 V
240 -617 R
0 63 V
0 617 R
0 -63 V
240 -617 R
0 63 V
0 617 R
0 -63 V
240 -617 R
0 63 V
0 617 R
0 -63 V
1.000 UL
LTa
450 1984 M
1200 0 V
1.000 UL
LTb
450 1380 M
1200 0 V
0 680 V
-1200 0 V
0 -680 V
1.000 UL
LT0
482 1984 M
16 -30 V
48 -89 V
48 -83 V
48 -77 V
48 -69 V
48 -61 V
48 -51 V
48 -42 V
48 -32 V
48 -23 V
48 -12 V
48 -2 V
48 7 V
48 18 V
48 28 V
48 38 V
48 47 V
48 58 V
48 67 V
48 76 V
48 85 V
48 94 V
25 53 V
1.000 UL
LT1
482 1984 M
16 -4 V
48 -15 V
48 -12 V
48 -10 V
48 -7 V
48 -5 V
48 -3 V
48 -1 V
48 0 V
48 2 V
48 2 V
48 3 V
48 4 V
48 3 V
48 5 V
48 4 V
48 5 V
48 5 V
48 6 V
48 5 V
48 5 V
48 6 V
25 2 V
1.000 UL
LT2
482 1984 M
16 -29 V
48 -84 V
48 -76 V
48 -68 V
48 -61 V
48 -53 V
48 -46 V
48 -38 V
48 -31 V
48 -23 V
48 -16 V
48 -8 V
48 0 V
48 9 V
48 17 V
48 27 V
48 38 V
48 49 V
48 61 V
48 74 V
48 90 V
48 105 V
25 63 V
1.000 UL
LT3
482 1984 M
16 -3 V
48 -9 V
48 -5 V
48 -1 V
48 2 V
48 5 V
48 7 V
48 7 V
48 8 V
48 7 V
48 5 V
48 2 V
48 0 V
48 -3 V
48 -5 V
48 -8 V
48 -8 V
48 -9 V
48 -7 V
48 -3 V
48 2 V
48 9 V
25 7 V
1.000 UL
LTb
2250 1380 M
63 0 V
1137 0 R
-63 0 V
2250 1504 M
63 0 V
1137 0 R
-63 0 V
2250 1627 M
63 0 V
1137 0 R
-63 0 V
2250 1751 M
63 0 V
1137 0 R
-63 0 V
2250 1875 M
63 0 V
1137 0 R
-63 0 V
2250 1998 M
63 0 V
1137 0 R
-63 0 V
2250 1380 M
0 63 V
0 617 R
0 -63 V
300 -617 R
0 63 V
0 617 R
0 -63 V
300 -617 R
0 63 V
0 617 R
0 -63 V
300 -617 R
0 63 V
0 617 R
0 -63 V
300 -617 R
0 63 V
0 617 R
0 -63 V
1.000 UL
LTa
2250 1998 M
1200 0 V
1.000 UL
LTb
2250 1380 M
1200 0 V
0 680 V
-1200 0 V
0 -680 V
1.000 UL
LT0
2375 1998 M
25 -31 V
30 -35 V
30 -34 V
30 -31 V
30 -30 V
30 -28 V
30 -26 V
30 -24 V
30 -23 V
30 -20 V
30 -19 V
30 -16 V
30 -15 V
30 -12 V
30 -10 V
30 -9 V
30 -6 V
30 -3 V
30 -1 V
30 1 V
30 4 V
30 6 V
30 9 V
30 12 V
30 16 V
30 18 V
30 21 V
30 26 V
30 28 V
30 33 V
30 37 V
30 41 V
30 45 V
30 51 V
14 25 V
1.000 UL
LT1
2375 1998 M
25 -1 V
30 -2 V
30 -1 V
30 -2 V
30 -1 V
30 -1 V
30 -1 V
30 -1 V
30 -1 V
30 0 V
30 -1 V
30 0 V
30 -1 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 1 V
30 0 V
30 1 V
30 0 V
30 1 V
30 1 V
30 0 V
30 1 V
30 1 V
30 1 V
30 1 V
30 2 V
30 1 V
30 1 V
14 1 V
1.000 UL
LT2
2375 1998 M
25 -38 V
30 -45 V
30 -42 V
30 -41 V
30 -40 V
30 -37 V
30 -36 V
30 -34 V
30 -32 V
30 -30 V
30 -29 V
30 -26 V
30 -24 V
30 -22 V
30 -19 V
30 -18 V
30 -14 V
30 -12 V
30 -9 V
30 -6 V
30 -3 V
30 1 V
30 5 V
30 10 V
30 15 V
30 20 V
30 26 V
30 33 V
30 41 V
30 50 V
30 59 V
30 70 V
30 82 V
30 95 V
14 50 V
1.000 UL
LT3
2375 1998 M
25 -4 V
30 -5 V
30 -4 V
30 -2 V
30 -1 V
30 0 V
30 1 V
30 2 V
30 3 V
30 3 V
30 5 V
30 4 V
30 5 V
30 5 V
30 4 V
30 4 V
30 3 V
30 2 V
30 2 V
30 0 V
30 -1 V
30 -3 V
30 -4 V
30 -5 V
30 -6 V
30 -6 V
30 -7 V
30 -6 V
30 -6 V
30 -4 V
30 -1 V
30 1 V
30 6 V
30 9 V
14 6 V
1.000 UL
LTb
450 368 M
63 0 V
1137 0 R
-63 0 V
450 504 M
63 0 V
1137 0 R
-63 0 V
450 640 M
63 0 V
1137 0 R
-63 0 V
450 776 M
63 0 V
1137 0 R
-63 0 V
450 912 M
63 0 V
1137 0 R
-63 0 V
450 300 M
0 63 V
0 617 R
0 -63 V
930 300 M
0 63 V
0 617 R
0 -63 V
1410 300 M
0 63 V
0 617 R
0 -63 V
1.000 UL
LTa
450 912 M
1200 0 V
1.000 UL
LTb
450 300 M
1200 0 V
0 680 V
450 980 L
0 -680 V
1.000 UL
LT0
520 912 M
26 -8 V
48 -16 V
48 -15 V
48 -14 V
48 -14 V
48 -13 V
48 -12 V
48 -11 V
48 -11 V
48 -9 V
48 -7 V
48 -6 V
48 -4 V
48 -1 V
48 2 V
48 4 V
48 9 V
48 13 V
48 19 V
48 25 V
48 32 V
43 37 V
1.000 UL
LT1
520 912 M
26 0 V
48 0 V
48 -1 V
48 0 V
48 0 V
48 -1 V
48 0 V
48 0 V
48 0 V
48 0 V
48 -1 V
48 0 V
48 0 V
48 0 V
48 0 V
48 0 V
48 1 V
48 0 V
48 0 V
48 1 V
48 0 V
43 1 V
1.000 UL
LT2
520 912 M
26 -28 V
48 -51 V
48 -50 V
48 -50 V
48 -48 V
48 -47 V
48 -45 V
48 -43 V
48 -41 V
48 -37 V
48 -34 V
48 -29 V
48 -23 V
48 -15 V
48 -7 V
48 6 V
48 21 V
48 41 V
48 67 V
48 100 V
48 141 V
43 172 V
1.000 UL
LT3
520 912 M
26 -3 V
48 -5 V
48 -4 V
48 -1 V
48 1 V
48 3 V
48 5 V
48 6 V
48 6 V
48 7 V
48 6 V
48 3 V
48 2 V
48 -2 V
48 -6 V
48 -9 V
48 -11 V
48 -11 V
48 -9 V
48 -4 V
48 8 V
43 18 V
1.000 UL
LTb
2200 385 M
63 0 V
1187 0 R
-63 0 V
2200 555 M
63 0 V
1187 0 R
-63 0 V
2200 725 M
63 0 V
1187 0 R
-63 0 V
2200 895 M
63 0 V
1187 0 R
-63 0 V
2200 300 M
0 63 V
0 617 R
0 -63 V
2617 300 M
0 63 V
0 617 R
0 -63 V
3033 300 M
0 63 V
0 617 R
0 -63 V
3450 300 M
0 63 V
0 617 R
0 -63 V
1.000 UL
LTa
2200 895 M
1250 0 V
1.000 UL
LTb
2200 300 M
1250 0 V
0 680 V
-1250 0 V
0 -680 V
1.000 UL
LT0
2304 895 M
21 -3 V
42 -6 V
41 -6 V
42 -6 V
42 -6 V
41 -6 V
42 -5 V
42 -6 V
41 -5 V
42 -5 V
42 -4 V
41 -4 V
42 -3 V
42 -2 V
41 -2 V
42 0 V
42 2 V
41 3 V
42 6 V
42 8 V
41 11 V
42 16 V
42 20 V
4 3 V
1.000 UL
LT1
2304 895 M
21 0 V
42 0 V
41 0 V
42 0 V
42 0 V
41 -1 V
42 0 V
42 0 V
41 0 V
42 0 V
42 0 V
41 0 V
42 0 V
42 0 V
41 0 V
42 0 V
42 0 V
41 0 V
42 0 V
42 0 V
41 0 V
42 1 V
42 0 V
4 0 V
1.000 UL
LT2
2304 895 M
21 -21 V
42 -42 V
41 -43 V
42 -42 V
42 -43 V
41 -42 V
42 -41 V
42 -40 V
41 -39 V
42 -38 V
42 -35 V
41 -33 V
42 -28 V
42 -24 V
41 -18 V
42 -9 V
42 1 V
41 16 V
42 34 V
42 59 V
41 90 V
42 130 V
42 183 V
4 25 V
1.000 UL
LT3
2304 895 M
21 -3 V
42 -4 V
41 -3 V
42 -1 V
42 0 V
41 2 V
42 3 V
42 5 V
41 6 V
42 6 V
42 5 V
41 5 V
42 3 V
42 1 V
41 -3 V
42 -5 V
42 -9 V
41 -10 V
42 -11 V
42 -10 V
41 -4 V
42 6 V
42 18 V
4 3 V
stroke
grestore
end
showpage
}}%
\put(2325,436){\makebox(0,0)[l]{d)}}%
\put(2825,50){\makebox(0,0){$\omega$(MeV)}}%
\put(3450,200){\makebox(0,0){2500}}%
\put(3033,200){\makebox(0,0){2300}}%
\put(2617,200){\makebox(0,0){2100}}%
\put(2200,200){\makebox(0,0){1900}}%
\put(2150,895){\makebox(0,0)[r]{0}}%
\put(2150,725){\makebox(0,0)[r]{-0.01}}%
\put(2150,555){\makebox(0,0)[r]{-0.02}}%
\put(2150,385){\makebox(0,0)[r]{-0.03}}%
\put(570,436){\makebox(0,0)[l]{c)}}%
\put(1050,50){\makebox(0,0){$\omega$(MeV)}}%
\put(1410,200){\makebox(0,0){1400}}%
\put(930,200){\makebox(0,0){1200}}%
\put(450,200){\makebox(0,0){1000}}%
\put(400,912){\makebox(0,0)[r]{0}}%
\put(400,776){\makebox(0,0)[r]{-0.004}}%
\put(400,640){\makebox(0,0)[r]{-0.008}}%
\put(400,504){\makebox(0,0)[r]{-0.012}}%
\put(400,368){\makebox(0,0)[r]{-0.016}}%
\put(2370,1516){\makebox(0,0)[l]{b)}}%
\put(2850,1130){\makebox(0,0){$\omega$(MeV)}}%
\put(3450,1280){\makebox(0,0){600}}%
\put(3150,1280){\makebox(0,0){500}}%
\put(2850,1280){\makebox(0,0){400}}%
\put(2550,1280){\makebox(0,0){300}}%
\put(2250,1280){\makebox(0,0){200}}%
\put(2200,1998){\makebox(0,0)[r]{0}}%
\put(2200,1875){\makebox(0,0)[r]{-0.004}}%
\put(2200,1751){\makebox(0,0)[r]{-0.008}}%
\put(2200,1627){\makebox(0,0)[r]{-0.012}}%
\put(2200,1504){\makebox(0,0)[r]{-0.016}}%
\put(2200,1380){\makebox(0,0)[r]{-0.02}}%
\put(570,1516){\makebox(0,0)[l]{a)}}%
\put(1050,1130){\makebox(0,0){$\omega$(MeV)}}%
\put(1650,1280){\makebox(0,0){250}}%
\put(1410,1280){\makebox(0,0){200}}%
\put(1170,1280){\makebox(0,0){150}}%
\put(930,1280){\makebox(0,0){100}}%
\put(690,1280){\makebox(0,0){50}}%
\put(450,1280){\makebox(0,0){0}}%
\put(400,1984){\makebox(0,0)[r]{0}}%
\put(400,1833){\makebox(0,0)[r]{-0.002}}%
\put(400,1682){\makebox(0,0)[r]{-0.004}}%
\put(400,1531){\makebox(0,0)[r]{-0.006}}%
\put(400,1380){\makebox(0,0)[r]{-0.008}}%
\end{picture}%
\endgroup
\endinput

